Physics-Informed Representation and Learning: Control and Risk Quantification

Optimal and safety-critical control are fundamental problems for stochastic systems, and are widely considered in real-world scenarios such as robotic manipulation and autonomous driving. In this paper, we consider the problem of efficiently finding optimal and safe control for high-dimensional systems. Specifically, we propose to use dimensionality reduction techniques from a comparison theorem for stochastic differential equations together with a generalizable physics-informed neural network to estimate the optimal value function and the safety probability of the system. The proposed framework results in substantial sample efficiency improvement compared to existing methods. We further develop an autoencoder-like neural network to automatically identify the low-dimensional features of the system to enhance the ease of design for system integration. We also provide experiments and quantitative analysis to validate the efficacy of the proposed method. Source code is available at https://github.com/jacobwang925/path-integral-PINN.

==> Figures/AE_diagram.tex <==
\begin{tikzpicture}[
    node distance = 4cm,
    node/.style={circle, fill=#1, inner sep=2pt, minimum size=0.7cm}, 
    edge/.style={-stealth, #1}
]

% x
\node[rectangle, draw, line width=0.3mm, fill = newblue, minimum height=2cm,minimum width=0.6cm,inner sep=0pt] at (0,0) (x){\scriptsize $x$};

\node[rectangle, minimum height=0.6cm,minimum width=0.6cm,inner sep=0pt] (r1)[above = 0cm of x]{\scriptsize $\mathbb{R}^n$};

% encoder
\node[trapezium,draw,line width=0.3mm,trapezium angle=75, minimum width = 1.23cm, fill = newgray, 
    minimum height = 1.3cm, rotate = -90, inner sep = -3pt](encoder)at (1.2,0) {\scriptsize \rotatebox{90}{\begin{tabular}{cc} Encoder \\ $p_\sigma (x)$ \end{tabular}}};

% xi
\node[rectangle, draw, line width=0.3mm, fill = newblue, minimum height=0.6cm,minimum width=0.6cm,inner sep=0pt] at (2.5,0) (xi){\scriptsize $\xi$};

\node[rectangle, minimum height=0.6cm,minimum width=0.6cm,inner sep=0pt] (r2)[above = 0cm of xi]{\scriptsize $\mathbb{R}^k$};

\node[rectangle, minimum height=0.6cm,minimum width=0.6cm,inner sep=0pt] (l1)[below = 1cm of xi]{\scriptsize $\mathcal{L}_{C.T.}$};

% decoder
\node[trapezium,draw,line width=0.3mm,trapezium angle=75, minimum width = 1.23cm, fill = newgray, 
    minimum height = 1.3cm, rotate = 90, inner sep = -3pt](decoder)at (3.8,0) {\scriptsize \rotatebox{-90}{\begin{tabular}{cc} Decoder \\ $g_\sigma (\xi)$ \end{tabular}}};

% g
\node[rectangle, draw, line width=0.3mm, fill = newblue, minimum height=0.6cm, minimum width=0.6cm,inner sep=0pt] at (5,0) (f){\scriptsize $\hat{r}(\xi)$};

\node[rectangle, minimum height=0.6cm,minimum width=0.6cm,inner sep=0pt] (r3)[above = 0cm of f]{\scriptsize $\mathbb{R}^1$};

\node[rectangle, minimum height=0.6cm,minimum width=0.6cm,inner sep=0pt] (l2)[below = 1cm of f]{\scriptsize $\mathcal{L}_{RC}$};

% arrows
\draw[edge,line width=0.3mm] (x) -> (encoder);
\draw[edge,line width=0.3mm] (encoder) -> (xi);
\draw[edge,line width=0.3mm] (xi) -> (decoder);
\draw[edge,line width=0.3mm] (decoder) -> (f);
\draw[edge,line width=0.3mm] (xi) -> (l1);
\draw[edge,line width=0.3mm] (f) -> (l2);
\end{tikzpicture}

==> Figures/PINN_diagram.tex <==
\tikzstyle{line} = [draw, -latex']

\tikzset{
diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.south west) -|
                         (path picture bounding box.north east) -- cycle;}},
reversed diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.north west) |- 
                         (path picture bounding box.south east) -- cycle;}}
}

\begin{tikzpicture}[
    node distance = 1.2cm,
    fontscale/.style = {font=\scriptsize},
    node/.style={circle, fill=#1, inner sep=0pt, minimum size=0.1cm}, 
    edge/.style={-stealth, #1},
    arr/.style = {semithick, -Stealth}
]
    
    %Block 1
    %Nodes
    \node[circle, fill = newblue, draw=black, line width=0.3mm, inner sep=0pt, minimum size=8pt]  (xi) {\scriptsize $\xi$};
    \node[circle, fill = newblue, draw=black, line width=0.3mm, inner sep=0pt, minimum size=8pt] (t) [below = 0.2cm of xi] {\scriptsize $t$};

    \node[circle, fill = newgray, draw=black, line width=0.3mm, inner sep=0pt, minimum size=8pt]  (sigma1)[above right = -0cm and 0.5cm of xi] {\scriptsize $\sigma$};
    \node[circle, fill = newgray, draw=black, line width=0.3mm, inner sep=0pt, minimum size=8pt]  (sigma2)[below = 0.2cm of sigma1] {\scriptsize $\sigma$};
    \node[circle, fill = newgray, draw=black, line width=0.3mm, inner sep=0pt, minimum size=8pt]  (sigma3)[below = 0.5cm of sigma2] {\scriptsize $\sigma$};

    \node[circle, fill = newgray, draw=black, line width=0.3mm, inner sep=0pt, minimum size=8pt]  (sigma4)[right = 0.3cm of sigma1] {\scriptsize $\sigma$};
    \node[circle, fill = newgray, draw=black, line width=0.3mm, inner sep=0pt, minimum size=8pt]  (sigma5)[right = 0.3cm of sigma2] {\scriptsize $\sigma$};
    \node[circle, fill = newgray, draw=black, line width=0.3mm, inner sep=0pt, minimum size=8pt]  (sigma6)[right = 0.3cm of sigma3] {\scriptsize $\sigma$};

    \node[circle, fill = newblue, draw=black, line width=0.3mm, inner sep=0pt, minimum size=8pt]  (phi)[below right = 0.1cm and 0.3cm of sigma5] {\scriptsize $\hat \varphi$ / $\hat F$};


    %Edges
    % \draw[edge=blue,line width=0.5mm] (A) ->node[above]{$p$} (B);
    \draw[edge,line width=0.3mm] (xi) -> (sigma1);
    \draw[edge,line width=0.3mm] (xi) -> (sigma2);
    \draw[edge,line width=0.3mm] (xi) -> (sigma3);

    \draw[edge,line width=0.3mm] (t) -> (sigma1);
    \draw[edge,line width=0.3mm] (t) -> (sigma2);
    \draw[edge,line width=0.3mm] (t) -> (sigma3);

    \draw[edge,line width=0.3mm] (sigma1) -> (sigma4);
    \draw[edge,line width=0.3mm] (sigma1) -> (sigma5);
    \draw[edge,line width=0.3mm] (sigma1) -> (sigma6);

    \draw[edge,line width=0.3mm] (sigma2) -> (sigma4);
    \draw[edge,line width=0.3mm] (sigma2) -> (sigma5);
    \draw[edge,line width=0.3mm] (sigma2) -> (sigma6);

    \draw[edge,line width=0.3mm] (sigma3) -> (sigma4);
    \draw[edge,line width=0.3mm] (sigma3) -> (sigma5);
    \draw[edge,line width=0.3mm] (sigma3) -> (sigma6);

    \node at ($(sigma2)!.35!(sigma3)$) {\scriptsize \vdots};
    \node at ($(sigma5)!.35!(sigma6)$) {\scriptsize \vdots};

    \draw[edge,line width=0.3mm] (sigma4) -> (phi);
    \draw[edge,line width=0.3mm] (sigma5) -> (phi);
    \draw[edge,line width=0.3mm] (sigma6) -> (phi);

    \node[rectangle, draw=cmublue, fit=(xi) (sigma1) (sigma3) (phi), rounded corners, dashed, line width=0.3mm, inner sep=1mm] (block1) {};
    \node[above right] at (block1.north west){\scriptsize PINN $(\xi,t;\boldsymbol\theta)$};

    

    % block2
    \node[circle, fill = newgray, draw=black, line width=0.3mm, inner sep=0pt, minimum size=18pt]  (par1)[above right= 1cm and 0.5cm of phi] {\scriptsize $\frac{\partial}{\partial\xi}$};
    \node[circle, fill = newgray, draw=black, line width=0.3mm, inner sep=0pt, minimum size=18pt]  (par2)[below= 0.2cm of par1] {\scriptsize $\frac{\partial^2}{\partial\xi^2}$};
PF    \node[circle, fill = newgray, draw=black, line width=0.3mm, inner sep=0pt, minimum size=18pt]  (par3)[below= 0.2cm of par2] {\scriptsize $\frac{\partial}{\partial t}$};

    \node[rectangle, fill = neworange, draw=black, line width=0.3mm, inner sep=3pt, minimum height = 0.7cm, minimum width = 2.5cm, rounded corners]  (eq1)[right= 0.3cm of par2] {\scriptsize $r \hat \varphi -\frac{\partial \hat \varphi}{\partial t}-\mathcal{G}_t \hat \varphi$ \: / \: $\frac{\partial F}{\partial t}-\mathcal{G}_t F$};

    \draw[edge,line width=0.3mm] (par1) -> (eq1);
    \draw[edge,line width=0.3mm] (par2) -> (eq1);
    \draw[edge,line width=0.3mm] (par3) -> (eq1);

    \node[rectangle, draw=cmublue, fit=(par1) (par2) (par3) (eq1), rounded corners, dashed, line width=0.3mm, inner sep=1mm] (block2) {};
    \node[above right] at (block2.north west){\scriptsize Physics model loss $\mathcal{L}_p$};

    % block3
    \node[rectangle, fill = neworange, draw=black, line width=0.3mm, inner sep=3pt, minimum height = 0.7cm, minimum width = 2.5cm, rounded corners] (eq2)[below= 1.1cm of eq1] {\scriptsize $\hat{\varphi}(\xi,t) - \bar{\varphi}(\xi,t)$ \: / \: $\hat{F}(\xi,t) - \bar{F}(\xi,t)$};
    \node[circle, inner sep=0pt, minimum size=18pt] (par4)[below= 1.3cm of par2] {};
    \node[rectangle, draw=cmublue, fit=(par4) (eq2), rounded corners, dashed, line width=0.3mm, inner sep=1mm] (block3) {};
    \node[below right] at (block3.south west){\scriptsize Data model loss $\mathcal{L}_d$};

    
    \draw[edge,line width=0.3mm] (phi) -> (par1);
    \draw[edge,line width=0.3mm] (phi) -> (par2);
    \draw[edge,line width=0.3mm] (phi) -> (par3);
    % \draw[edge,line width=0.3mm] (phi) -> (eq2);
    \draw [arr,line width=0.3mm] (phi) |- (eq2);

    % loss
    \node[rectangle, fill = newyellow, draw=black, line width=0.3mm, inner sep=0pt, minimum height = 0.7cm, minimum width = 2.5cm, rounded corners]  (loss)[below right= 0.2cm and -0.3cm of eq1] {\scriptsize  $\mathcal{L} = \omega_p \mathcal{L}_p + \omega_d \mathcal{L}_d$};
    \draw [arr,line width=0.3mm] (eq1) -| (loss);
    \draw [arr,line width=0.3mm] (eq2) -| (loss);

    % theta
    \node[rectangle, fill = newgreen, draw=black, line width=0.3mm, inner sep=0pt, minimum height = 0.5cm, minimum width = 0.6cm, rounded corners]  (theta)[right= 0.3cm of loss] {\scriptsize $\boldsymbol\theta^*$};
    % \draw[edge,line width=0.3mm, label = minimize] (loss) -> (theta);
    \path[-stealth,draw,line width=0.3mm](loss) edge node[above=0.4cm] {\scriptsize Minimize} (theta);
    

\end{tikzpicture}

 

==> Figures/flowchart.tex <==
% color
\definecolor{color5}{HTML}{F2CC8F}
\definecolor{color2}{HTML}{F4F1DE}
\definecolor{color3}{HTML}{3D405B}
\definecolor{color4}{HTML}{81B29A}
\definecolor{color1}{HTML}{E07A5F}
\tikzset{
diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.south west) -|
                         (path picture bounding box.north east) -- cycle;}},
reversed diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.north west) |- 
                         (path picture bounding box.south east) -- cycle;}}
}


\begin{tikzpicture}[
    node distance = 4cm,
    node/.style={circle, fill=#1, inner sep=2pt, minimum size=0.7cm}, 
    edge/.style={-stealth, #1}
]

% 
\node[rectangle, draw=black, fill = newblue,line width = 0.3mm, minimum height=0.8cm,minimum width=2cm,inner sep=-3pt] (hds){\scriptsize \begin{tabular}{cc}
High-dimension \\ System
\end{tabular}};

\node[rectangle, draw=black, fill = newblue,line width = 0.3mm, minimum height=0.8cm,minimum width=2cm,inner sep=-3pt][right = 3.5cm of hds] (ldf){\scriptsize \begin{tabular}{cc}
Low-dimension \\ Features
\end{tabular}};


\node[rectangle, draw=black, fill = newblue,line width = 0.3mm, minimum height=0.8cm,minimum width=2cm,inner sep=-3pt][below = 0.8cm of hds] (pde){\scriptsize \begin{tabular}{cc}
Low-dimension \\ PDE
\end{tabular}};

\node[rectangle, draw=black, fill = newblue,line width = 0.3mm, minimum height=0.8cm,minimum width=2cm,inner sep=-3pt][right = 3.5cm of pde] (vfsp){\scriptsize \begin{tabular}{cc}
Value Function \\ Safety Probability
\end{tabular}};


%Edges
\draw[edge=black,line width = 0.5mm] (hds) -> (ldf);
% \draw [edge=black,line width = 0.5mm] (hds) -- (ldf) node[midway,above] {\scriptsize Comparison Theorem};
% \node[rectangle][above left= -0.9cm and 0.1cm of ldf] (ct){\scriptsize \begin{tabular}{cc}
% \color{black}{Autoencoder-like NN}
% \end{tabular}};
\node[rectangle, line width = 0.3mm, minimum height=0.8cm,minimum width=1.8cm,inner sep=-3pt][right = 0.45cm of hds] (ct){\scriptsize \begin{tabular}{cc}
Comparison Theorem \\ Autoencoder-like NN
\end{tabular}};

% \draw [edge=black,line width = 0.3mm] (pdf) -- (pde) node[midway,above] {\scriptsize Comparison theorem};
\draw [edge=black,line width = 0.5mm, draw] (ldf.south) -- ++(0,-0.4) node(left, midway, pos=0.2){} -| (pde.north);

\node[rectangle][below = -0.08cm of ct] (fk){\scriptsize \begin{tabular}{cc}
\color{black}{Feynman-Kac Formula}
\end{tabular}};

\draw [edge=black,line width = 0.5mm] (pde) -- (vfsp) node[midway, above] {};



% \node[rectangle, fill = white,line width = 0.3mm, minimum height=0.3cm,minimum width=1cm,inner sep=-3pt][below = 0.2cm of ct] (fk){\scriptsize \begin{tabular}{cc}
% Feynman-Kac Formula
% \end{tabular}};

\node[rectangle, line width = 0.3mm, minimum height=0.3cm,minimum width=1cm,inner sep=-3pt][below = 0.35cm of fk] (pil){\scriptsize \begin{tabular}{cc}
Physics-informed Learning
\end{tabular}};

\end{tikzpicture}

==> Figures/overall_diagram.tex <==
%%%%%%%%%%
% by Xiyu
%%%%%%%%%%%

% color
\definecolor{color5}{HTML}{F2CC8F}
\definecolor{color2}{HTML}{F4F1DE}
\definecolor{color3}{HTML}{3D405B}
\definecolor{color4}{HTML}{81B29A}
\definecolor{color1}{HTML}{E07A5F}
\tikzset{
diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.south west) -|
                         (path picture bounding box.north east) -- cycle;}},
reversed diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.north west) |- 
                         (path picture bounding box.south east) -- cycle;}}
}

\begin{tikzpicture}[
    node distance = 4cm,
    node/.style={circle, fill=#1, inner sep=2pt, minimum size=0.7cm}, 
    edge/.style={-stealth, #1}
]

% 
\node[rectangle, draw=cmuyellow, dashed, line width=0.5mm, minimum height=0.8cm,minimum width=2.2cm,inner sep=-3pt] (t1){\scriptsize \begin{tabular}{ll}
% Observed data \\ to infer vs \\ the risk of\\ intervention.
Inference of \\ cost and risk
\end{tabular}};
\node[shading = axis, rectangle, left color= cmuyellow!70, right color= cmublue!70, minimum height=0.8cm,minimum width=1.5cm, rounded corners,inner sep=0pt] (control)[right=0.3cm of t1] {\scriptsize \begin{tabular}{cc}
Control \\ Prospective
\end{tabular}};

\node[rectangle, draw=cmublue, dashed, line width=0.5mm, minimum height=0.8cm,minimum width=2.2cm,inner sep=0pt] (t2) [right=0.3cm of control]{\scriptsize \begin{tabular}{ll}
Reduction \\ in space
\end{tabular}};

\node[shading = axis, rectangle, top color= cmuyellow!70, bottom color= orange!70, minimum height=0.8cm,minimum width=1.5cm, rounded corners, inner sep = 0pt] (sr) [below=0.3cm of t1] {\scriptsize \begin{tabular}{cc}
Data \\ \& Sampling\\
\end{tabular}};

\begin{scope}[on background layer]
\node[ellipse, draw = cmured, line width=0.5mm, minimum width = 3cm, minimum height = 2cm, rounded corners] (pm)[right= -0.1 cm of sr]{\footnotesize \textcolor{cmured}{\begin{tabular}{cc}
Proposed \\Method
\end{tabular}}};
\end{scope}

\node[shading = axis, rectangle, top color= cmublue!70, bottom color= cmutan!70, minimum height=0.8cm,minimum width=1.5cm, rounded corners] (pde) [below=0.3cm of t2] {\scriptsize PDE};

\node[rectangle, draw=orange, dashed, line width=0.5mm, minimum height=0.8cm,minimum width=2.2cm,inner sep=0pt] (t3)[below=0.3cm of sr]{\scriptsize \begin{tabular}{cc}
Improved \\ sample complexity
\end{tabular}};

\node[shading = axis, rectangle, left color= orange!70, right color= cmutan!70,  minimum height=0.8cm,minimum width=1.5cm, rounded corners] (pinn)[right=0.3cm of t3]{\scriptsize PINN};

\node[rectangle, draw=cmutan, dashed, line width=0.5mm, minimum height=0.8cm,minimum width=2.2cm] (pw)[below=0.3cm of pde,inner sep=0pt]{\scriptsize \begin{tabular}{ll}
% Reduction in \\ time horizon \\due to PDE\\ constrains.
Reduction in \\ time horizon 
\end{tabular}};

%Edges
\draw[edge=cmuyellow,line width=0.5mm] (control) -> (t1);
\draw[edge=cmublue,line width=0.5mm] (control) -> (t2);
\draw[edge=cmuyellow,line width=0.5mm] (sr) -> (t1);
\draw[edge=cmublue,line width=0.5mm] (pde) -> (t2);
\draw[edge=orange,line width=0.5mm] (pinn) -> (t3);
\draw[edge=cmutan,line width=0.5mm] (pde) -> (pw);
\draw[edge=cmutan,line width=0.5mm] (pinn) -> (pw);
\draw[edge=orange,line width=0.5mm] (sr) -> (t3);
\end{tikzpicture}


% \begin{tikzpicture}[
%     node distance = 4cm,
%     node/.style={circle, fill=#1, inner sep=2pt, minimum size=0.7cm}, 
%     edge/.style={-stealth, #1}
% ]

% % 
% \node[rectangle, fill=newyellow,  line width=0.5mm, minimum height=0.8cm,minimum width=1.8cm,inner sep=-3pt] (t1){\scriptsize \begin{tabular}{ll}
% % Observed data \\ to infer vs \\ the risk of\\ intervention.
% Inference of \\ cost and risk
% \end{tabular}};

% \node[rectangle,  draw, line width = 0.3mm, minimum height=0.8cm,minimum width=1.8cm, inner sep=0pt] (control)[right=0.5cm of t1] {\scriptsize \begin{tabular}{cc}
% Control \\ Prospective
% \end{tabular}};

% % \node[rectangle,draw=cmuyellow,dash pattern= on 3pt off 5pt,line width = 0.3mm, minimum height=0.8cm,minimum width=1.8cm, inner sep=0pt,postaction={draw,cmublue,dash pattern= on 3pt off 5pt,dash phase=4pt,thick}] (control)[right=0.3cm of t1] {\scriptsize \begin{tabular}{cc}
% % Control \\ Prospective
% % \end{tabular}};


% \node[rectangle, fill=newblue,  line width=0.5mm, minimum height=0.8cm,minimum width=1.8cm,inner sep=0pt] (t2) [right=0.5cm of control]{\scriptsize \begin{tabular}{ll}
% Reduction \\ in space
% \end{tabular}};

% \node[draw, line width = 0.3mm, rectangle, minimum height=0.8cm,minimum width=1.8cm,  inner sep = 0pt] (sr) [below=0.3cm of t1] {\scriptsize \begin{tabular}{cc}
% Data \\ \& Sampling\\
% \end{tabular}};

% % \node[rectangle,draw=orange,dash pattern= on 3pt off 5pt,line width = 0.3mm, minimum height=0.8cm,minimum width=1.8cm, inner sep=0pt,postaction={draw,cmuyellow,dash pattern= on 3pt off 5pt,dash phase=4pt,thick}] (sr)[below=0.3cm of t1] {\scriptsize \begin{tabular}{cc}
% % Data \\ \& Sampling\\
% % \end{tabular}};

% % \begin{scope}[on background layer]
% % \node[rectangle, line width=0.5mm, minimum width = 3cm, minimum height = 2cm, rounded corners] (pm)[right= -0.1 cm of sr]{\scriptsize \begin{tabular}{cc}
% % Proposed \\Method
% % \end{tabular}};
% % \end{scope}

% \node[rectangle, minimum height=0.8cm,minimum width=1.8cm,  inner sep = 0pt] (pm) [below=0.3cm of control] {\footnotesize \begin{tabular}{cc}
% \underline{Proposed Method}
% % Proposed Method
% \end{tabular}};

% \node[rectangle, draw, line width = 0.3mm, minimum height=0.8cm,minimum width=1.8cm] (pde) [below=0.3cm of t2] {\scriptsize PDE};

% % \node[rectangle,draw=cmublue,dash pattern= on 3pt off 5pt,line width = 0.3mm, minimum height=0.8cm,minimum width=1.8cm, inner sep=0pt,postaction={draw,cmutan,dash pattern= on 3pt off 5pt,dash phase=4pt,thick}] (pde)[below=0.3cm of t2] {\scriptsize \begin{tabular}{cc}
% % PDE
% % \end{tabular}};

% \node[rectangle, fill=neworange,  line width=0.5mm, minimum height=0.8cm,minimum width=1.8cm,inner sep=0pt] (t3)[below=0.3cm of sr]{\scriptsize \begin{tabular}{ll}
% Theoretical \\ guarantee
% \end{tabular}};

% \node[rectangle, draw, line width = 0.3mm,  minimum height=0.8cm,minimum width=1.8cm] (pinn)[right=0.5cm of t3]{\scriptsize PINN};

% % \node[rectangle,draw=cmutan,dash pattern= on 3pt off 5pt,line width = 0.3mm, minimum height=0.8cm,minimum width=1.8cm, inner sep=0pt,postaction={draw,orange,dash pattern= on 3pt off 5pt,dash phase=4pt,thick}] (pinn)[right=0.3cm of t3] {\scriptsize \begin{tabular}{cc}
% % PINN
% % \end{tabular}};

% \node[rectangle, fill=newgray,  line width=0.5mm, minimum height=0.8cm,minimum width=1.8cm] (pw)[below=0.3cm of pde,inner sep=0pt]{\scriptsize \begin{tabular}{ll}
% % Reduction in \\ time horizon \\due to PDE\\ constrains.
% Reduction in \\ time horizon 
% \end{tabular}};

% %Edges
% \draw[edge=cmuyellow,line width=0.5mm] (control) -> (t1);
% \draw[edge=cmublue,line width=0.5mm] (control) -> (t2);
% \draw[edge=cmuyellow,line width=0.5mm] (sr) -> (t1);
% \draw[edge=cmublue,line width=0.5mm] (pde) -> (t2);
% \draw[edge=orange,line width=0.5mm] (pinn) -> (t3);
% \draw[edge=cmutan,line width=0.5mm] (pde) -> (pw);
% \draw[edge=cmutan,line width=0.5mm] (pinn) -> (pw);
% \draw[edge=orange,line width=0.5mm] (sr) -> (t3);
% \end{tikzpicture}

==> Figures/path_integral_1kd.tex <==
\begin{tikzpicture}
 
\begin{axis}[
% hide x axis,
% hide y axis,
% tick align=outside,
view/h=70,
view/v=50,
tick pos=left,
% x grid style={darkgray176},
% xlabel style={rotate=-10},
xlabel={\(\displaystyle \xi_2\)},
xtick = {1.2,1.6,2},
% xmin=1.0395, xmax=1.1605,
xtick style={color=black},
% y grid style={darkgray176},
% ylabel style={rotate=45},
ylabel={\(\displaystyle \xi_1\)},
ytick = {1.2,1.6,2},
% ymin=1.0395, ymax=1.1605,
ytick style={color=black},
% yticklabel style={anchor=center}
ztick = {0.3, 0.35, 0.4, 0.45},
zmin = 0.3, zmax = 0.48,
width=4cm,height=4cm,
font = \tiny, 
grid
]
 
\addplot3[
  mark=*,
  mark size=1pt,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
] table 
{
% x y   z
% 1.1 1.1   0.39946797
% 1.1 1.2 0.40073798
% }
x    y         z
1.1	1.1	0.40565765
1.1	1.2	0.40906673
1.1	1.3	0.38070724
1.1	1.4	0.41947888
1.1	1.5	0.39722215
1.1	1.6	0.327815  
1.1	1.7	0.42057389
1.1	1.8	0.4125304 
1.1	1.9	0.41043739
1.1	2.0	0.39177632
1.2	1.1	0.39057698
1.2	1.2	0.42240288
1.2	1.3	0.41134408
1.2	1.4	0.40181783
1.2	1.5	0.39592508
1.2	1.6	0.4028499 
1.2	1.7	0.38691981
1.2	1.8	0.32852271
1.2	1.9	0.37189909
1.2	2.0	0.40569639
1.3	1.1	0.4021314 
1.3	1.2	0.37647653
1.3	1.3	0.40863601
1.3	1.4	0.42108011
1.3	1.5	0.42933735
1.3	1.6	0.39541396
1.3	1.7	0.42539899
1.3	1.8	0.42294425
1.3	1.9	0.40247396
1.3	2.0	0.42562671
1.4	1.1	0.41106665
1.4	1.2	0.41515223
1.4	1.3	0.40118414
1.4	1.4	0.37091946
1.4	1.5	0.36558178
1.4	1.6	0.33109136
1.4	1.7	0.47613098
1.4	1.8	0.42098295
1.4	1.9	0.31857162
1.4	2.0	0.38683164
1.5	1.1	0.38704072
1.5	1.2	0.40674994
1.5	1.3	0.34074324
1.5	1.4	0.39740023
1.5	1.5	0.37438479
1.5	1.6	0.46459003
1.5	1.7	0.47303517
1.5	1.8	0.43332828
1.5	1.9	0.42910044
1.5	2.0	0.38717436
1.6	1.1	0.39256698
1.6	1.2	0.37941244
1.6	1.3	0.46470152
1.6	1.4	0.39593074
1.6	1.5	0.37578946
1.6	1.6	0.37891176
1.6	1.7	0.4175584 
1.6	1.8	0.3902694 
1.6	1.9	0.41664273
1.6	2.0	0.37877905
1.7	1.1	0.44378004
1.7	1.2	0.40528874
1.7	1.3	0.3980817 
1.7	1.4	0.44333453
1.7	1.5	0.40275016
1.7	1.6	0.40793259
1.7	1.7	0.42380686
1.7	1.8	0.4063768 
1.7	1.9	0.36389793
1.7	2.0	0.39502977
1.8	1.1	0.36884713
1.8	1.2	0.38433559
1.8	1.3	0.39053864
1.8	1.4	0.40482896
1.8	1.5	0.38869122
1.8	1.6	0.41995875
1.8	1.7	0.4666564 
1.8	1.8	0.41770006
1.8	1.9	0.34124801
1.8	2.0	0.43008697
1.9	1.1	0.41154597
1.9	1.2	0.37233469
1.9	1.3	0.41076619
1.9	1.4	0.41227455
1.9	1.5	0.37438566
1.9	1.6	0.3938453 
1.9	1.7	0.42059355
1.9	1.8	0.37538536
1.9	1.9	0.39709385
1.9	2.0	0.41333092
2.0	1.1	0.36769539
2.0	1.2	0.37862954
2.0	1.3	0.44736103
2.0	1.4	0.37825467
2.0	1.5	0.4228928 
2.0	1.6	0.38815098
2.0	1.7	0.35185788
2.0	1.8	0.44647427
2.0	1.9	0.38486582
2.0	2.0	0.3575396 
};
\end{axis}
 
\end{tikzpicture}



==> Figures/pinn_epoch.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis y line*=left,
    xlabel=\footnotesize{\# epoch},
    ylabel=\footnotesize{percentage error},
    xmin = 10000, xmax = 60000,
    xtick = {10000,20000,30000,40000,50000,60000},
    ymin = 0, ymax =12,
    ytick = {0,2,4,6,8,10,12},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    width=8cm,height=4cm,
    scaled y ticks = false,
    yticklabel style={
            /pgf/number format/fixed,
        },
    font = \scriptsize
]
\addplot [mark=*, black, mark size=1.5pt]table[x=x,y=y] {pinn_epoch.dat};\label{plot_one}
% \addlegendentry{percentage error}
\end{axis}

% \addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {pinn_epoch.dat};
% \addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {pinn_epoch.dat};
% \addplot [fill=blue!10] fill between[of=upper and lower];

\begin{axis}[
    axis y line*=right,
    % xlabel=x-axis,
    ylabel=\footnotesize{absolute error},
    xmin = 10000, xmax = 60000,
    xtick = {10000,20000,30000,40000,50000,60000},
    ymin = 0.01, ymax =0.04,
    ytick = {0,0.01,0.02,0.03,0.04},
    width=8cm,height=4cm,
    scaled y ticks = false,
    yticklabel style={
            /pgf/number format/fixed,
        },
    font = \scriptsize
]
\addplot [mark=*, blue, mark size=1.5pt]table[x=x,y=err] {pinn_epoch.dat};\label{plot_two}
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{percentage error}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{absolute error}
% \addlegendentry{absolute error}
\end{axis}
\end{tikzpicture}

==> Figures/pinn_pde.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%     xlabel=\footnotesize{\# domain},
%     ylabel=\footnotesize{percentage error},
%     xmin = 0, xmax = 2500,
%     xtick = {0,200,400,600,1200,2400},
%     ymin = 0, ymax =0.12,
%     ytick = {0.04,0.08,0.12},
%     width=8cm,height=4cm,
%     scaled y ticks = false,
%     yticklabel style={
%             /pgf/number format/fixed,
%         },
%     font = \scriptsize
% ]
% \addplot [mark=*, mark color=black, mark size=1.5pt]table[x=x,y=y] {pinn_pde.dat};

% \addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {pinn_pde.dat};
% \addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {pinn_pde.dat};
% \addplot [fill=blue!10] fill between[of=upper and lower];

% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    axis y line*=left,
    xlabel=\footnotesize{\# domain},
    ylabel=\footnotesize{percentage error},
    xmin = 0, xmax = 2500,
    xtick = {0,200,400,600,1200,2400},
    ymin = 0, ymax =12,
    ytick = {0,2,4,6,8,10,12},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    width=8cm,height=4cm,
    scaled y ticks = false,
    yticklabel style={
            /pgf/number format/fixed,
        },
    font = \scriptsize
]
\addplot [mark=*, black, mark size=1.5pt]table[x=x,y=y] {pinn_pde.dat};\label{plot1}
% \addlegendentry{percentage error}
\end{axis}

% \addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}+\thisrow{err}] {pinn_epoch.dat};
% \addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{err}] {pinn_epoch.dat};
% \addplot [fill=blue!10] fill between[of=upper and lower];

\begin{axis}[
    axis y line*=right,
    % xlabel=x-axis,
    ylabel=\footnotesize{absolute error},
    xmin = 0, xmax = 2500,
    xtick = {0,200,400,600,1200,2400},
    ymin = 0.01, ymax =0.04,
    ytick = {0,0.01,0.02,0.03,0.04},
    width=8cm,height=4cm,
    scaled y ticks = false,
    yticklabel style={
            /pgf/number format/fixed,
        },
    font = \scriptsize
]
\addplot [mark=*, blue, mark size=1.5pt]table[x=x,y=err] {pinn_pde.dat};\label{plot2}
\addlegendimage{/pgfplots/refstyle=plot1}\addlegendentry{percentage error}
\addlegendimage{/pgfplots/refstyle=plot2}\addlegendentry{absolute error}
% \addlegendentry{absolute error}
\end{axis}
\end{tikzpicture}




==> Figures/prediction_1kd.tex <==
% \def\axisdefaultticklabel{$\pgfmathprintnumber{\tick}$}

\begin{tikzpicture}
 
\begin{axis}[
% hide x axis,
% hide y axis,
% tick align=outside,
view/h=70,
view/v=50,
tick pos=left,
% x grid style={darkgray176},
% xlabel style={rotate=-10},
xlabel={\(\displaystyle \xi_2\)},
xtick = {1.2,1.6,2},
% xmin=1.0395, xmax=1.1605,
xtick style={color=black},
% y grid style={darkgray176},
% ylabel style={rotate=45},
ylabel={\(\displaystyle \xi_1\)},
ytick = {1.2,1.6,2},
% ymin=1.0395, ymax=1.1605,
ytick style={color=black},
% yticklabel style={anchor=center}
% zticklabels = {0.387,0.389,0.39, 0.392},
z tick label style={/pgf/number format/precision=3},
zmin=0.384, zmax=0.39,
ztick style={color=black},
width=4cm,height=4cm,
font = \tiny, 
grid
]
 
\addplot3[
  mark=*,
  mark size=1pt,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
] table 
{
% x y   z
% 1.1 1.1   0.39946797
% 1.1 1.2 0.40073798
% }
x    y         z
1.1	1.1	0.38822708
1.1	1.2	0.3878177 
1.1	1.3	0.3873986 
1.1	1.4	0.38696966
1.1	1.5	0.38653117
1.1	1.6	0.38608363
1.1	1.7	0.38562652
1.1	1.8	0.38516018
1.1	1.9	0.38468498
1.1	2.0	0.384201  
1.2	1.1	0.38845968
1.2	1.2	0.38805744
1.2	1.3	0.38764504
1.2	1.4	0.3872227 
1.2	1.5	0.38679066
1.2	1.6	0.38634878
1.2	1.7	0.38589743
1.2	1.8	0.3854364 
1.2	1.9	0.3849663 
1.2	2.0	0.38448724
1.3	1.1	0.3886749 
1.3	1.2	0.38827953
1.3	1.3	0.3878741 
1.3	1.4	0.3874583 
1.3	1.5	0.38703215
1.3	1.6	0.38659596
1.3	1.7	0.38615018
1.3	1.8	0.38569444
1.3	1.9	0.38522935
1.3	2.0	0.3847548 
1.4	1.1	0.3888729 
1.4	1.2	0.3884847 
1.4	1.3	0.38808578
1.4	1.4	0.38767618
1.4	1.5	0.38725623
1.4	1.6	0.3868259 
1.4	1.7	0.38638523
1.4	1.8	0.3859346 
1.4	1.9	0.38547435
1.4	2.0	0.38500416
1.5	1.1	0.38905445
1.5	1.2	0.38867337
1.5	1.3	0.3882807 
1.5	1.4	0.38787726
1.5	1.5	0.3874631 
1.5	1.6	0.3870382 
1.5	1.7	0.38660288
1.5	1.8	0.3861572 
1.5	1.9	0.38570136
1.5	2.0	0.3852356 
1.6	1.1	0.3892199 
1.6	1.2	0.38884515
1.6	1.3	0.3884591 
1.6	1.4	0.38806176
1.6	1.5	0.38765323
1.6	1.6	0.38723376
1.6	1.7	0.38680342
1.6	1.8	0.38636228
1.6	1.9	0.38591096
1.6	2.0	0.3854493 
1.7	1.1	0.38936958
1.7	1.2	0.38900158
1.7	1.3	0.38862154
1.7	1.4	0.38823003
1.7	1.5	0.387827  
1.7	1.6	0.38741255
1.7	1.7	0.38698718
1.7	1.8	0.3865506 
1.7	1.9	0.38610354
1.7	2.0	0.38564584
1.8	1.1	0.38950405
1.8	1.2	0.3891423 
1.8	1.3	0.38876835
1.8	1.4	0.3883825 
1.8	1.5	0.3879847 
1.8	1.6	0.38757548
1.8	1.7	0.3871547 
1.8	1.8	0.38672248
1.8	1.9	0.38627943
1.8	2.0	0.3858254 
1.9	1.1	0.38962328
1.9	1.2	0.38926792
1.9	1.3	0.3888999 
1.9	1.4	0.38851953
1.9	1.5	0.38812703
1.9	1.6	0.38772246
1.9	1.7	0.38730612
1.9	1.8	0.38687834
1.9	1.9	0.38643894
1.9	2.0	0.3859885 
2.0	1.1	0.38972837
2.0	1.2	0.38937902
2.0	1.3	0.38901663
2.0	1.4	0.3886415 
2.0	1.5	0.38825408
2.0	1.6	0.38785404
2.0	1.7	0.38744193
2.0	1.8	0.38701817
2.0	1.9	0.3865824 
2.0	2.0	0.38613522
};
\end{axis}
 
\end{tikzpicture}



==> Figures/prediction_time.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=\footnotesize{$t$},
    ylabel=\footnotesize{absolute error},
    xmin = 0.4, xmax = 1.6,
    xtick = {0.4,0.6,0.8,1.0,1.2,1.4,1.6},
    ymin = 0, ymax =0.08,
    ytick = {0.02,0.04,0.06,0.08},
    width=8cm,height=4cm,
    font = \scriptsize,
    scaled y ticks = false,
    yticklabel style={
            /pgf/number format/fixed,
        },
]
% \addplot[color=red]{exp(x)};
\addplot[mark=*,black,mark size=1.5pt] plot coordinates {
    (1.5,0.0641)
    (1.4,0.02969)
    (1.3,0.0136)
    (1.2,0.0097)
    (1.1,0.0132)    
    (1,0.02005)   
    (0.9,0.02835)   
    (0.8,0.03566)
    (0.7,0.04163)   
    (0.6,0.04558)   
    (0.5,0.04903)           
};
\end{axis}
\end{tikzpicture}


==> Figures/safe_prob_visual_a.tex <==
\begin{tikzpicture}
 
\begin{axis}[
% hide x axis,
% hide y axis,
% tick align=outside,
tick pos=left,
% x grid style={darkgray176},
% xlabel style={rotate=-10},
xlabel={\(\displaystyle \xi_2\)},
xtick = {1.2,1.6,2},
% xmin=1.0395, xmax=1.1605,
xtick style={color=black},
% y grid style={darkgray176},
% ylabel style={rotate=45},
ylabel={\(\displaystyle \xi_1\)},
ytick = {1.2,1.6,2},
% ymin=1.0395, ymax=1.1605,
ytick style={color=black},
% yticklabel style={anchor=center}
ztick = {0.1,0.2,0.3,0.4,0.5},
width=4.5cm,height=4.5cm,
font = \scriptsize, 
grid
]
 
\addplot3[
  mark=*,
  mark size=1pt,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
] table 
{
x    y         z
 1.1  1.1  0.522
 1.1  1.2  0.487
 1.1  1.3  0.479
 1.1  1.4  0.402
 1.1  1.5  0.376
 1.1  1.6  0.363
 1.1  1.7  0.322
 1.1  1.8   0.25
 1.1  1.9  0.232
 1.1  2.0  0.228
 1.2  1.1  0.477
 1.2  1.2  0.445
 1.2  1.3  0.427
 1.2  1.4  0.383
 1.2  1.5  0.334
 1.2  1.6  0.336
 1.2  1.7  0.293
 1.2  1.8  0.262
 1.2  1.9  0.234
 1.2  2.0  0.222
 1.3  1.1  0.462
 1.3  1.2  0.416
 1.3  1.3  0.383
 1.3  1.4  0.379
 1.3  1.5  0.326
 1.3  1.6  0.293
 1.3  1.7  0.258
 1.3  1.8  0.222
 1.3  1.9  0.217
 1.3  2.0  0.188
 1.4  1.1  0.399
 1.4  1.2  0.353
 1.4  1.3   0.37
 1.4  1.4  0.312
 1.4  1.5  0.289
 1.4  1.6  0.267
 1.4  1.7  0.226
 1.4  1.8  0.207
 1.4  1.9  0.182
 1.4  2.0  0.159
 1.5  1.1  0.355
 1.5  1.2  0.342
 1.5  1.3  0.295
 1.5  1.4  0.243
 1.5  1.5  0.249
 1.5  1.6  0.243
 1.5  1.7  0.207
 1.5  1.8  0.189
 1.5  1.9  0.189
 1.5  2.0  0.137
 1.6  1.1  0.313
 1.6  1.2  0.307
 1.6  1.3  0.267
 1.6  1.4  0.245
 1.6  1.5  0.245
 1.6  1.6  0.221
 1.6  1.7  0.176
 1.6  1.8  0.173
 1.6  1.9  0.148
 1.6  2.0  0.126
 1.7  1.1  0.275
 1.7  1.2  0.252
 1.7  1.3  0.234
 1.7  1.4  0.216
 1.7  1.5  0.198
 1.7  1.6  0.215
 1.7  1.7  0.164
 1.7  1.8  0.168
 1.7  1.9   0.13
 1.7  2.0   0.11
 1.8  1.1  0.251
 1.8  1.2  0.219
 1.8  1.3  0.177
 1.8  1.4  0.193
 1.8  1.5   0.17
 1.8  1.6  0.183
 1.8  1.7  0.142
 1.8  1.8  0.129
 1.8  1.9  0.125
 1.8  2.0  0.114
 1.9  1.1  0.197
 1.9  1.2  0.181
 1.9  1.3  0.165
 1.9  1.4  0.149
 1.9  1.5  0.167
 1.9  1.6  0.135
 1.9  1.7  0.119
 1.9  1.8  0.104
 1.9  1.9  0.103
 1.9  2.0  0.078
 2.0  1.1  0.148
 2.0  1.2  0.138
 2.0  1.3  0.125
 2.0  1.4  0.125
 2.0  1.5  0.103
 2.0  1.6  0.102
 2.0  1.7  0.095
 2.0  1.8  0.083
 2.0  1.9  0.082
 2.0  2.0  0.078
};
\end{axis}
 
\end{tikzpicture}



==> Figures/safe_prob_visual_b.tex <==
\begin{tikzpicture}
 
\begin{axis}[
% hide x axis,
% hide y axis,
% tick align=outside,
tick pos=left,
% x grid style={darkgray176},
% xlabel style={rotate=-10},
xlabel={\(\displaystyle \xi_2\)},
xtick = {1.2,1.6,2},
% xmin=1.0395, xmax=1.1605,
xtick style={color=black},
% y grid style={darkgray176},
% ylabel style={rotate=45},
ylabel={\(\displaystyle \xi_1\)},
ytick = {1.2,1.6,2},
% ymin=1.0395, ymax=1.1605,
ytick style={color=black},
% yticklabel style={anchor=center}
ztick = {0.1,0.2,0.3,0.4},
width=4.5cm,height=4.5cm,
font = \scriptsize, 
grid
]
 
\addplot3[
  mark=*,
  mark size=1pt,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
] table 
{
x    y         z
 1.1  1.1  0.387751
 1.1  1.2  0.381446
 1.1  1.3  0.366031
 1.1  1.4  0.344191
 1.1  1.5  0.318373
 1.1  1.6  0.290492
 1.1  1.7  0.261935
 1.1  1.8  0.233664
 1.1  1.9  0.206335
 1.1  2.0  0.180381
 1.2  1.1   0.34381
 1.2  1.2  0.339323
 1.2  1.3  0.326519
 1.2  1.4  0.307671
 1.2  1.5  0.284968
 1.2  1.6  0.260187
 1.2  1.7  0.234646
 1.2  1.8  0.209273
 1.2  1.9  0.184703
 1.2  2.0  0.161356
 1.3  1.1  0.301796
 1.3  1.2  0.298677
 1.3  1.3  0.288114
 1.3  1.4  0.271986
 1.3  1.5  0.252219
 1.3  1.6  0.230422
 1.3  1.7  0.207823
 1.3  1.8  0.185295
 1.3  1.9  0.163441
 1.3  2.0  0.142661
 1.4  1.1   0.26228
 1.4  1.2   0.26013
 1.4  1.3  0.251433
 1.4  1.4   0.23772
 1.4  1.5   0.22065
 1.4  1.6  0.201661
 1.4  1.7  0.181868
 1.4  1.8  0.162076
 1.4  1.9  0.142846
 1.4  2.0  0.124548
 1.5  1.1  0.225661
 1.5  1.2   0.22414
 1.5  1.3  0.216968
 1.5  1.4  0.205364
 1.5  1.5  0.190732
 1.5  1.6  0.174333
 1.5  1.7  0.157164
 1.5  1.8  0.139954
 1.5  1.9  0.123211
 1.5  2.0  0.107271
 1.6  1.1  0.192191
 1.6  1.2  0.191024
 1.6  1.3  0.185079
 1.6  1.4  0.175295
 1.6  1.5  0.162842
 1.6  1.6  0.148804
 1.6  1.7  0.134054
 1.6  1.8  0.119242
 1.6  1.9  0.104817
 1.6  2.0  0.091082
 1.7  1.1  0.162013
 1.7  1.2  0.160983
 1.7  1.3  0.156006
 1.7  1.4  0.147782
 1.7  1.5   0.13726
 1.7  1.6  0.125354
 1.7  1.7  0.112813
 1.7  1.8  0.100201
 1.7  1.9  0.087909
 1.7  2.0    0.0762
 1.8  1.1  0.135169
 1.8  1.2  0.134114
 1.8  1.3  0.129887
 1.8  1.4  0.122988
 1.8  1.5  0.114167
 1.8  1.6   0.10417
 1.8  1.7  0.093628
 1.8  1.8  0.083014
 1.8  1.9  0.072664
 1.8  2.0  0.062802
 1.9  1.1   0.11162
 1.9  1.2  0.110432
 1.9  1.3  0.106772
 1.9  1.4  0.100984
 1.9  1.5  0.093643
 1.9  1.6  0.085343
 1.9  1.7  0.076592
 1.9  1.8   0.06778
 1.9  1.9  0.059181
 1.9  2.0  0.050983
 2.0  1.1  0.091252
 2.0  1.2  0.089869
 2.0  1.3   0.08663
 2.0  1.4  0.081763
 2.0  1.5  0.075693
 2.0  1.6  0.068877
 2.0  1.7  0.061711
 2.0  1.8  0.054502
 2.0  1.9  0.047469
 2.0  2.0  0.040757
};
\end{axis}
 
\end{tikzpicture}



==> Figures/sample_complexity.tex <==
% \pgfplotsset{width=7cm,height=3cm,compat=1.10}
\begin{tikzpicture}
\begin{axis}[
    % x=0.5cm,
    % y=0.5cm/10,
    xlabel=\footnotesize{sample complexity},
    ylabel=\footnotesize{percentage error (\%)},
    xmode = log,
    xmin=10, xmax=10^6,
    ymin=0, ymax=80,
    % xtick={10^2,10^4,10^6},
    ytick={0,20,40,60,80},
    width=8cm,height=4cm,
    font = \scriptsize, 
            ]
\addplot[mark=x,blue] plot coordinates {
    (10^2,100*0.7675)
    (10^3,100*0.2399)
    (10^4,100*0.0680)
    (10^5,100*0.0267)
    (10^6,100*0.0132)    
};
\addlegendentry{MC w/o dimension reduction}

\addplot[color=black,mark=x,black]
    plot coordinates {
        (10^1,100*0.7392)
        (10^2,100*0.2678)
        (10^3,100*0.0797)
        (10^4,100*0.0267)
        (10^5,100*0.0117)
    };
\addlegendentry{MC w/ dimension reduction}

\addplot[color=red,mark=triangle*, mark size=3pt]
    plot coordinates {
        (10, 51.6)
        (100, 8.5)
        (1000,5)
    };
\addlegendentry{PINN w/ dimension reduction}
\end{axis}
\end{tikzpicture}

==> Figures/value_func_visual_a.tex <==
\begin{tikzpicture}
 
\begin{axis}[
% hide x axis,
% hide y axis,
% tick align=outside,
tick pos=left,
% x grid style={darkgray176},
% xlabel style={rotate=-10},
xlabel={\(\displaystyle \xi_2\)},
xtick = {1.2,1.6,2},
% xmin=1.0395, xmax=1.1605,
xtick style={color=black},
% y grid style={darkgray176},
% ylabel style={rotate=45},
ylabel={\(\displaystyle \xi_1\)},
ytick = {1.2,1.6,2},
% ymin=1.0395, ymax=1.1605,
ytick style={color=black},
% yticklabel style={anchor=center}
ztick = {0.1,0.2,0.3,0.4},
width=4.5cm,height=4.5cm,
font = \scriptsize, 
grid
]
 
\addplot3[
  mark=*,
  mark size=1pt,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
] table 
{
% x y   z
% 1.1 1.1   0.39946797
% 1.1 1.2 0.40073798
% }
x    y         z
 1.1  1.1  0.399468
 1.1  1.2  0.400738
 1.1  1.3   0.37457
 1.1  1.4  0.360488
 1.1  1.5  0.328584
 1.1  1.6  0.324079
 1.1  1.7  0.298825
 1.1  1.8   0.27083
 1.1  1.9    0.2521
 1.1  2.0  0.227553
 1.2  1.1  0.389525
 1.2  1.2  0.370092
 1.2  1.3  0.352291
 1.2  1.4  0.330356
 1.2  1.5  0.309561
 1.2  1.6  0.300812
 1.2  1.7  0.276975
 1.2  1.8  0.252998
 1.2  1.9  0.245923
 1.2  2.0  0.216798
 1.3  1.1  0.351917
 1.3  1.2   0.34194
 1.3  1.3  0.325988
 1.3  1.4  0.310379
 1.3  1.5  0.286387
 1.3  1.6  0.280482
 1.3  1.7   0.25777
 1.3  1.8  0.236114
 1.3  1.9  0.224505
 1.3  2.0  0.207655
 1.4  1.1   0.34314
 1.4  1.2  0.307621
 1.4  1.3  0.311731
 1.4  1.4   0.28943
 1.4  1.5  0.275154
 1.4  1.6  0.254513
 1.4  1.7  0.243731
 1.4  1.8  0.228482
 1.4  1.9  0.210313
 1.4  2.0  0.198334
 1.5  1.1  0.308505
 1.5  1.2   0.29355
 1.5  1.3   0.28427
 1.5  1.4    0.2854
 1.5  1.5  0.258761
 1.5  1.6  0.240411
 1.5  1.7  0.210336
 1.5  1.8  0.204956
 1.5  1.9  0.189817
 1.5  2.0   0.16893
 1.6  1.1  0.293874
 1.6  1.2  0.272323
 1.6  1.3  0.257784
 1.6  1.4  0.250918
 1.6  1.5  0.238079
 1.6  1.6  0.224349
 1.6  1.7   0.19364
 1.6  1.8  0.191998
 1.6  1.9  0.169856
 1.6  2.0  0.164362
 1.7  1.1  0.256447
 1.7  1.2  0.247281
 1.7  1.3  0.236253
 1.7  1.4  0.220246
 1.7  1.5  0.216236
 1.7  1.6   0.19967
 1.7  1.7  0.188838
 1.7  1.8  0.174403
 1.7  1.9  0.163284
 1.7  2.0  0.152871
 1.8  1.1  0.249276
 1.8  1.2  0.218992
 1.8  1.3   0.21435
 1.8  1.4  0.202368
 1.8  1.5  0.182429
 1.8  1.6  0.182966
 1.8  1.7  0.172841
 1.8  1.8  0.165818
 1.8  1.9  0.146673
 1.8  2.0   0.13143
 1.9  1.1  0.214343
 1.9  1.2   0.20608
 1.9  1.3  0.194687
 1.9  1.4  0.182887
 1.9  1.5  0.172344
 1.9  1.6  0.165432
 1.9  1.7  0.150118
 1.9  1.8  0.128952
 1.9  1.9  0.128543
 1.9  2.0  0.123256
 2.0  1.1  0.194454
 2.0  1.2  0.171992
 2.0  1.3  0.165933
 2.0  1.4  0.167728
 2.0  1.5  0.152967
 2.0  1.6  0.146089
 2.0  1.7  0.148348
 2.0  1.8  0.128912
 2.0  1.9  0.118328
 2.0  2.0  0.111661
};
\end{axis}
 
\end{tikzpicture}



==> Figures/value_func_visual_b.tex <==
\begin{tikzpicture}
 
\begin{axis}[
% hide x axis,
% hide y axis,
% tick align=outside,
tick pos=left,
% x grid style={darkgray176},
% xlabel style={rotate=-10},
grid,
xlabel={\(\displaystyle \xi_2\)},
% xmin=1.0395, xmax=1.1605,
xtick style={color=black},
xtick = {1.2,1.6,2},
% y grid style={darkgray176},
% ylabel style={rotate=45},
ylabel={\(\displaystyle \xi_1\)},
% ymin=1.0395, ymax=1.1605,
ytick style={color=black},
ytick = {1.2,1.6,2},
% yticklabel style={anchor=center}
ztick = {0,0.1,0.2,0.3,0.4,0.5,0.6},
width=4.5cm,height=4.5cm,
font = \scriptsize, 
]
 
\addplot3[
  mark=*,
  mark size=1pt,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
] table 
{
% x y   z
% 1.1 1.1   0.39946797
% 1.1 1.2 0.40073798
% }
x    y         z
1.1  1.1  0.566776
 1.1  1.2    0.5442
 1.1  1.3  0.521572
 1.1  1.4  0.498963
 1.1  1.5  0.476445
 1.1  1.6  0.454088
 1.1  1.7  0.431963
 1.1  1.8  0.410133
 1.1  1.9  0.388662
 1.1  2.0  0.367607
 1.2  1.1  0.542305
 1.2  1.2  0.520507
 1.2  1.3  0.498673
 1.2  1.4  0.476866
 1.2  1.5  0.455153
 1.2  1.6  0.433599
 1.2  1.7  0.412271
 1.2  1.8   0.39123
 1.2  1.9  0.370534
 1.2  2.0  0.350237
 1.3  1.1  0.517474
 1.3  1.2  0.496528
 1.3  1.3  0.475552
 1.3  1.4  0.454605
 1.3  1.5  0.433748
 1.3  1.6  0.413043
 1.3  1.7  0.392553
 1.3  1.8  0.372335
 1.3  1.9  0.352445
 1.3  2.0  0.332934
 1.4  1.1   0.49241
 1.4  1.2  0.472376
 1.4  1.3  0.452311
 1.4  1.4   0.43227
 1.4  1.5  0.412308
 1.4  1.6  0.392486
 1.4  1.7  0.372862
 1.4  1.8  0.353492
 1.4  1.9   0.33443
 1.4  2.0  0.315723
 1.5  1.1  0.467252
 1.5  1.2  0.448174
 1.5  1.3  0.429059
 1.5  1.4  0.409956
 1.5  1.5  0.390918
 1.5  1.6  0.372001
 1.5  1.7  0.353262
 1.5  1.8  0.334755
 1.5  1.9  0.316531
 1.5  2.0  0.298637
 1.6  1.1  0.442137
 1.6  1.2  0.424046
 1.6  1.3  0.405906
 1.6  1.4  0.387762
 1.6  1.5  0.369663
 1.6  1.6  0.351664
 1.6  1.7  0.333818
 1.6  1.8  0.316179
 1.6  1.9  0.298796
 1.6  2.0  0.281715
 1.7  1.1  0.417195
 1.7  1.2  0.400108
 1.7  1.3  0.382958
 1.7  1.4  0.365782
 1.7  1.5  0.348628
 1.7  1.6  0.331548
 1.7  1.7  0.314595
 1.7  1.8  0.297821
 1.7  1.9  0.281273
 1.7  2.0  0.264998
 1.8  1.1  0.392542
 1.8  1.2  0.376467
 1.8  1.3  0.360309
 1.8  1.4  0.344101
 1.8  1.5   0.32789
 1.8  1.6  0.311724
 1.8  1.7  0.295655
 1.8  1.8  0.279734
 1.8  1.9  0.264009
 1.8  2.0  0.248526
 1.9  1.1  0.368282
 1.9  1.2  0.353214
 1.9  1.3  0.338041
 1.9  1.4  0.322794
 1.9  1.5  0.307514
 1.9  1.6   0.29225
 1.9  1.7   0.27705
 1.9  1.8  0.261966
 1.9  1.9  0.247046
 1.9  2.0  0.232335
 2.0  1.1  0.344499
 2.0  1.2  0.330425
 2.0  1.3  0.316224
 2.0  1.4  0.301921
 2.0  1.5  0.287557
 2.0  1.6  0.273176
 2.0  1.7  0.258826
 2.0  1.8  0.244558
 2.0  1.9  0.230421
 2.0  2.0   0.21646
};
\end{axis}
 
\end{tikzpicture}


